Efficient Algorithms for Envy-Free Stick Division With Fewest Cuts

Given a set of n sticks of various (not necessarily different) lengths, what is the largest length so that we can cut k equally long pieces of this length from the given set of sticks? We analyze the structure of this problem and show that it essentially reduces to a single call of a selection algorithm; we thus obtain an optimal linear-time algorithm. This algorithm also solves the related envy-free stick-division problem, which Segal-Halevi, Hassidim, and Aumann (AAMAS, 2015) recently used as their central primitive operation for the first discrete and bounded envy-free cake cutting protocol with a proportionality guarantee when pieces can be put to waste.

==> corridor-bounds-example.tex <==
\pgfplotstableread{
	l	1/l	m(l)	c(l)	
	1.	1.	34.	18.	
	1.14286	0.875	18.	17.	
	1.16667	0.857143	17.	16.	
	1.2	0.833333	16.	15.	
	1.33333	0.75	15.	14.	
	1.4	0.714286	14.	13.	
	1.5	0.666667	13.	12.	
	1.6	0.625	12.	11.	
	1.75	0.571429	11.	10.	
	2.	0.5	10.	8.	
	2.33333	0.428571	8.	7.	
	2.66667	0.375	7.	6.	
	3.	0.333333	6.	5.	
	3.5	0.285714	5.	4.	
	4.	0.25	4.	3.	
	6.	0.166667	3.	2.	
	7.	0.142857	2.	1.	
	8.	0.125	1.	0.	
}\plotpointsLpiecesMfourXtwo
%
\plaincenter{%
\begin{tikzpicture}[
	  remember picture,
	  every node/.style={font={\footnotesize}}
  ]
  \begin{axis}[%
	  %title={$m=4$, $x=2$},
	  xmax={1/1.3},
	  xmin={1/9},
	  xlabel={$1/l$},
	  ylabel=$\Lpieces(l)$,
  ]
	  \begin{scope}
	  \clip (axis cs:.112,-1) rectangle (axis cs:.768,17);
	  \fill[black!15] (axis cs:0,0) -- (axis cs:1,21*1) -- (axis cs:1,21-3) -- (axis cs:0,-3) -- cycle;
	  \end{scope}
	  \draw[thick,orange!80!black] (axis cs:0,0) -- (axis cs:1,21) 
	    coordinate[pos=0.775] (legend-upper);
	  \draw[thick,blue!50!black] (axis cs:0,-3) -- (axis cs:1,21*1-3) 
	    coordinate[pos=0.775] (legend-lower);

	  \addplot [
	      thick,
	      jump mark right,
	      mark=*,
	  ] table [x=1/l,y=m(l)] {\plotpointsLpiecesMfourXtwo};
	  \addplot[only marks,mark=*,mark options={fill=white},opacity=0] 
		   table [x=1/l,y=c(l)] {\plotpointsLpiecesMfourXtwo};
	
	  \draw[red!70!black] (axis cs:0,9) -- (axis cs:1,9)
	    coordinate[pos=0.775] (legend-k);
	  
	
	  \draw[thin, densely dotted] (axis cs:1/2,10) -- (axis cs:1/2,-1) ;
	  %\node at (axis cs:1/2,3) {$\optlength=2$} ;
	
	  \fill[opacity=0.2,orange!60!black] (axis cs:0,20) rectangle (axis cs:3/7,-10) ;
	  \draw[orange!60!black,thick,densely dotted] (axis cs:3/7,-3) -- (axis cs:3/7,20) 
		  	node[pos=.175,anchor=east,inner sep=1pt] {$\nicefrac 1{\overline l}$}
		  (0.27,13.5) node {\scriptsize infeasible};

	  \fill[opacity=0.2,blue!50!black] (axis cs:1,20) rectangle (axis cs:4/7,-3) ;
	  \draw[blue!30!black,thick,densely dotted] (axis cs:4/7,-3) -- (axis cs:4/7,20) 
	  		node[pos=.175,anchor=west,inner sep=1pt] {$\nicefrac 1{\underline l}$}
		  (0.67,4.5) node {\scriptsize dominated};
  \end{axis}
  \node[orange!80!black,anchor=west] at (legend-upper) {$\Sigma_{\Ico}/l$};
  \node[blue!50!black,anchor=west] at (legend-lower) {$\Sigma_{\Ico}/l-|\Ico|$};
  \node[red!70!black,anchor=west] at (legend-k) {$k=9$};
\end{tikzpicture}%
}


==> monotonicity+step-example.tex <==
\pgfplotstableread{
	l	1/l	m(l)	c(l)	
	1.	1.	34.	18.	
	1.14286	0.875	18.	17.	
	1.16667	0.857143	17.	16.	
	1.2	0.833333	16.	15.	
	1.33333	0.75	15.	14.	
	1.4	0.714286	14.	13.	
	1.5	0.666667	13.	12.	
	1.6	0.625	12.	11.	
	1.75	0.571429	11.	10.	
	2.	0.5	10.	8.	
	2.33333	0.428571	8.	7.	
	2.66667	0.375	7.	6.	
	3.	0.333333	6.	5.	
	3.5	0.285714	5.	4.	
	4.	0.25	4.	3.	
	6.	0.166667	3.	2.	
	7.	0.142857	2.	1.	
	8.	0.125	1.	0.	
}\plotpointsLpiecesMfourXtwo
\pgfplotstableread{
	l	1/l	m(l)	c(l)	
	1.	1.	56.	40.	
	1.09091	0.916667	40.	39.	
	1.11111	0.9	39.	38.	
	1.14286	0.875	38.	37.	
	1.2	0.833333	37.	36.	
	1.25	0.8	36.	35.	
	1.33333	0.75	35.	33.	
	1.42857	0.7	33.	32.	
	1.5	0.666667	32.	31.	
	1.6	0.625	31.	30.	
	1.66667	0.6	30.	29.	
	1.71429	0.583333	29.	28.	
	2.	0.5	28.	12.	
	2.4	0.416667	12.	11.	
	2.5	0.4	11.	10.	
	2.66667	0.375	10.	9.	
	3.	0.333333	9.	8.	
	3.33333	0.3	8.	7.	
	4.	0.25	7.	5.	
	5.	0.2	5.	4.	
	6.	0.166667	4.	3.	
	8.	0.125	3.	2.	
	10.	0.1	2.	1.	
	12.	0.0833333	1.	0.	
}\plotpointsLpiecesMfourXthree
%
\plaincenter{%
\begin{tikzpicture}[
	every node/.style={font={\footnotesize}}
]
\begin{axis}[%
	%title={$m=4$, $x=2$},
	xmin=1.3,
	xmax=9,
	xlabel={$l$},
	ylabel=$\Lpieces(l)$,
]
	\addplot [
	    thick,
	    jump mark right,
	    mark=*,
	] table [x=l,y=m(l)] {\plotpointsLpiecesMfourXtwo};
	\addplot[only marks,mark=*,mark options={fill=white},opacity=0] 
		 table [x=l,y=c(l)] {\plotpointsLpiecesMfourXtwo};
	
	\addplot[red] coordinates { (0,9) (100,9) };
	\node[above,red] at (axis cs: 6,9) {$k=9$};
	
	\draw[thin, densely dotted] (axis cs:2,10) -- (axis cs:2,-1) ;
	\node[right] at (axis cs:2,1) {$\optlength=2$} ;
	
\end{axis}%
\end{tikzpicture}%
%\begin{tikzpicture}[
%	every node/.style={font={\footnotesize}}
%]
%\begin{axis}[
%	title={$m=4$, $x=3$},
%	xmin=2.1,
%	xmax=9,
%	xlabel={cut length $l$},
%	ylabel=$\Lpieces(l)$,
%]
%	\addplot[red] coordinates { (0,9) (100,9) };
%	\node[above,red] at (axis cs: 6,9) {$k=9$};
%
%	\addplot [
%	    thick,
%	    jump mark right,
%	    mark=*,
%	] table [x=l,y=m(l)] {\plotpointsLpiecesMfourXthree};
%	\addplot[only marks,mark=*,mark options={fill=white}] 
%		table [x=l,y=c(l)] {\plotpointsLpiecesMfourXthree};
%	
%	\draw[thin, densely dotted] (axis cs:3,9) -- (axis cs:3,-1) ;
%	\node[right] at (axis cs:3,3) {$\optlength=3$} ;
%	
%\end{axis}
%\end{tikzpicture}%
}

